On the NP-Hardness of Unconstrained Static Output Feedback Stabilization

In this paper we give a polynomial-time reduction from the Subset Sum Problem to unconstrained static output feedback stabilization, establishing its NP-hardness. The construction uses two scalar building blocks to impose approximate discrete choices and a weighted-sum constraint. Once the problem is encoded, we relate the stability of the $N+1$ decoupled loops encoding the problem to that of a coupled plant. This is accomplished by leveraging frequency separation via a band-pass transformation, and comparing the root counts of the true characteristic polynomial with that of the different blocks in different regions of the right half-plane. The construction then naturally bounds every stabilizing gain and gives explicit modulus-margin estimates, ensuring that the plant data have polynomial binary encoding length.

==> global_regions.tikz.tex <==
% Schematic radial spacing; the comparison regions touch as in omega_2=4 omega_1.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\small]
\definecolor{regionblue}{RGB}{44,96,145}
\definecolor{regionorange}{RGB}{180,105,24}
% Gap/far region, comparison regions, then strictly smaller root-location sets.
\fill[black!3] (0,0) rectangle (4.55,4.55);
\fill[regionblue!8] (0,0)--(4.2,0) arc[start angle=0,end angle=90,radius=4.2]--cycle;
\fill[regionorange!12] (0,0)--(.72,0) arc[start angle=0,end angle=90,radius=.72]--cycle;
\fill[regionblue!30] (2.65,0)--(3.65,0) arc[start angle=0,end angle=90,radius=3.65]--(0,2.65) arc[start angle=90,end angle=0,radius=2.65]--cycle;
\fill[regionblue!30] (1.02,0)--(1.72,0) arc[start angle=0,end angle=90,radius=1.72]--(0,1.02) arc[start angle=90,end angle=0,radius=1.02]--cycle;
\fill[regionorange!45] (0,0)--(.36,0) arc[start angle=0,end angle=90,radius=.36]--cycle;
\foreach \r in {.72,2.18,4.2}{\draw[black!65] (\r,0) arc[start angle=0,end angle=90,radius=\r];}
\draw[->] (0,0)--(4.8,0) node[below] {$\operatorname{Re}s$};
\draw[->] (0,0)--(0,4.85) node[above] {$\operatorname{Im}s$};
\foreach \r/\lab in {.72/{\omega_1/2},2.18/{2\omega_1=\omega_2/2},4.2/{2\omega_2}}{
 \draw (-.05,\r)--(.05,\r);\node[left=3pt] at (0,\r) {$\lab$};}
\node[regionorange!80!black] at (.45,.27) {$\mathcal R_0$};
\node[regionblue!80!black] at (1.40,.48) {$\mathcal R_1$};
\node[regionblue!80!black] at (3.18,.62) {$\mathcal R_2$};
\node at (3.75,3.8) {$\mathcal G$};
% \node[anchor=west,align=left,font=\footnotesize] at (.1,-.6)
%  {Darker sets: root-location bounds\\Upper half shown; radii not to scale};
% % Root-location bounds are given in a separate key to avoid crowding the annuli.
% \node[anchor=west,align=left,font=\footnotesize] at (.1,-1.35)
%  {Summing roots: $|s|\le\omega_1/4$\\
%   Band roots: $2\omega_i/3\le|s|\le3\omega_i/2$, $i=1,2$};
\end{tikzpicture}
%Darker sets: root-location bounds\\Upper half shown; radii not to scale\\Summing roots: $|s|\le\omega_1/4$\\Band roots: $2\omega_i/3\le|s|\le3\omega_i/2$, $i=1,2$

==> local_contour.tikz.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\small]
\definecolor{marginblue}{RGB}{37,91,148}
\definecolor{decayorange}{RGB}{173,87,17}
\fill[black!4] (0,-2)--(0,-.5) arc[start angle=-90,end angle=90,radius=.5]--(0,2) arc[start angle=90,end angle=-90,radius=2]--cycle;
% An axis with a lighter central segment; the contour portions are emphasized.
\draw[->,black!40] (0,-2.3)--(0,2.4) node[above,black] {$\operatorname{Im}s$};
\draw[->,black!40] (-.16,0)--(2.45,0) node[right,black] {$\operatorname{Re}s$};
\draw[marginblue,line width=1.4pt] (0,.5)--(0,2);
\draw[marginblue,line width=1.4pt] (0,-2)--(0,-.5);
\draw[decayorange,line width=1.2pt,dashed] (0,-2) arc[start angle=-90,end angle=90,radius=2];
\draw[decayorange,line width=1.2pt,dashed] (0,-.5) arc[start angle=-90,end angle=90,radius=.5];
\node at (1.35,.30) {$\mathcal R_i$};
\node[left=3pt] at (0,2) {$2\omega_i$};
\node[left=3pt] at (0,.5) {$\omega_i/2$};
\node[left=3pt] at (0,-.5) {$-\omega_i/2$};
\node[left=3pt] at (0,-2) {$-2\omega_i$};
\node[anchor=west,align=left,text=marginblue] at (2.55,1.65)
 {Axis segments\\$|1+L_i|\ge m_b(\ki_i)$};
\draw[marginblue,->] (2.48,1.65)--(.07,1.45);
\node[anchor=west,align=left,text=decayorange] at (2.55,-1.05)
 {Circular arcs\\$|L_i|\le T$\\$|1+L_i|\ge1-T$};
\draw[decayorange,->] (2.48,-1.12)--(1.67,-1.08);
% \node[draw=black!40,rounded corners=2pt,fill=white,align=center,
%  inner sep=6pt] at (2.2,-2.9)
%  {On the whole contour:\quad
%  $\left|\sum_{j\ne i}L_j\right|\le T$};
% \node[align=center,font=\footnotesize] at (2.2,-3.8)
%  {$T<m_b(\ki_i)$ and $T\le1/4$ give strict domination\\
%  on both parts of $\partial\mathcal R_i$ ($i\ge1$).};
\end{tikzpicture}


==> plant_struct.tikz.tex <==
 \begin{tikzpicture}[>=Latex, font=\scriptsize,
          blk/.style={draw, rounded corners=2pt, minimum width=1.1cm,
            minimum height=0.5cm, fill=MidnightBlue!12},
          gain/.style={draw, fill=orange!15, minimum width=0.6cm,
            minimum height=0.45cm},
          sum/.style={draw, circle, inner sep=1pt, minimum size=0.35cm}]
        \coordinate (u) at (-1.6,0.4);
        \foreach \i/\yy in {1/1.6, 2/0.4, N/-1.2}{
          \node[blk] (H\i) at (0,\yy) {$\Hb^{\omega_{\i}}$};
          \node[sum] (s\i) at (1.6,\yy) {$-$};
          \node[gain] (k\i) at (3.0,\yy) {$\ki_{\i}$};
          \draw[->] (H\i) -- (s\i);
          \draw[->] (s\i) -- (k\i) node[midway,above]{$y_{\i}$};
          \draw[->] (u) |- (H\i);
        }
        \node at (0,-0.4) {$\vdots$};
        \node[blk, fill=orange!20] (Hs) at (0,-2.4) {$\Hsum$};
        \draw[->] (u) |- (Hs);
        \draw[->, orange!70!black] (Hs.east) -| node[pos=0.75,
            right]{$a_{N}$} (sN.south);
        \draw[->, orange!70!black] (Hs.east) --++ (+.6,0) --++ (0,1.9) -| node[pos=0.75,
            right]{$a_{2}$} (s2.south);
        \draw[->, orange!70!black] (Hs.east) --++ (.3,0) --++ (0,3.4) -| node[pos=0.75,
            right]{$a_{1}$} (s1.south);
        \draw (k1.east) -- ++(0.5,0) |- (2.5,-3.0) -| (u);
        \draw[->] (k2.east) -- ++(0.5,0);
        \draw[->] (kN.east) -- ++(0.5,0);
        \node[font=\scriptsize] at (2.3,-3.25) {$u=\sum_i \ki_i y_i$};
      \end{tikzpicture}

==> tail_overlap.tikz.tex <==
%\newcommand{\absv}[1]{\lvert #1\rvert}
 \begin{tikzpicture}[>=Latex, font=\scriptsize, xscale=01.05, yscale=1.35]
        \draw[->] (0,0) -- (6,0) node[right]{$\absv{s}$ (log)};
        \draw[->] (0,0) -- (0,1.7) node[above]{$\absv{L_j(\J\nu)}$};
        \draw[orange!80!black, thick, domain=0.1:5.6, samples=60]
          plot (\x, {0.9/(1+1.6*\x)});
        \node[orange!70!black] at (0.9,0.85) {$L_0=W\Hsum$};
        \foreach \c/\lab in {1.7/{\omega_1}, 3.1/{\omega_2}, 4.5/{\omega_N}}{
          \draw[MidnightBlue, thick, domain={\c-1.2}:{\c+1.2}, samples=50]
            plot (\x, {1.2*exp(-((\x-\c)/0.28)^2)});
          \draw[dashed] (\c,0) -- (\c,-0.12) node[below]{$\lab$};
        }
        \node[MidnightBlue] at (3.1,1.45) {band terms $L_i=\ki_i\Hb^{i}$};
        \fill[red!25] (2.25,0) rectangle (2.55,0.25);
        \node[red!80!black, align=center] at (2.4,0.5) {overlap\\ of tails};
        \node[align=center] at (4.3,-0.55) {summing tail decays like
            $1/\absv{s}$,\\ band tails like $1/\absv{\omega_j-\nu}^2$};
      \end{tikzpicture}
